Spanning tree congestion of proper interval graphs

We show that the spanning tree congestion problem is NP-complete even on proper interval graphs with linear clique-width at most 4 and diameter 3. By slightly modifying the reduction, we also show that the problem is NP-complete on (general) graphs of diameter 2.

==> fig/graph-classes.tex <==
% -*- coding:utf-8 -*-
%#BIBTEX bibtex main
%#!pdflatex -synctex=1 main

%\definecolor{tkzdarkred}{rgb}{.5,.1,.1}
%\definecolor{tkzdarkorange}{rgb}{.7,.25,0}
%\definecolor{tkzdarkblue}{rgb}{.1,.1,.5}
%\definecolor{tkzdarkgreen}{rgb}{.1,.35,.15}

%\tikzset{npc/.style = {draw,semithick,rectangle,tkzdarkred,fill=tkzdarkred!10,align=center}}
%\tikzset{ply/.style = {draw,semithick,rectangle,rounded corners,tkzdarkgreen,fill=tkzdarkgreen!12,align=center}}
\tikzset{npc/.style = {draw,semithick,rectangle,fill=red!20,align=center}}
\tikzset{ply/.style = {draw,semithick,rectangle,rounded corners,fill=green!20,align=center}}
\tikzset{unk/.style = {draw,semithick,rectangle,dotted,black,align=center,fill=gray!20}}

\begin{tikzpicture}[semithick, every node/.style={font=\small},scale=1.0]
  \def\colp{-3.2}
  \def\colc{5}
  \def\row{1.7}

  \node[npc] (gen) at (0, 5*\row) {general~\cite{Lowenstein10}};

  \node[npc] (deg8) at (-6, 4*\row) {$\Delta \le 8$~\cite{LampisMNOVV25}};
  \draw (gen) -- (deg8);

  \node[npc] (deg3) at (-6, 3*\row) {$\Delta \le 3$~\cite{AtaligCDKLSZ26}};
  \draw (deg8) -- (deg3);

  \node[npc] (pln) at (\colp, 4*\row) {planar~\cite{BodlaenderFGOL12}};
  \draw (gen) -- (pln);

  \node[ply] (pop) at (\colp, 3*\row) {$p$-outerplanar~\cite{Bodlaender98,LampisMNOVV25} \\ (XP w.r.t.~$p$) };
  \draw (pln) -- (pop);

  \node[ply] (opl) at (\colp, 2*\row) {outerplanar~\cite{BodlaenderKMO11}};
  \draw (pop) -- (opl);

  \node[npc] (chd) at (0, 4*\row) {chordal};
  \draw (gen) -- (chd);

  \node[npc] (int) at (0, 3*\row) {interval~\cite{LampisMNOVV25arxiv}};
  \draw (chd) -- (int);

  \node[npc, ultra thick] (pit) at (0, 2*\row) {proper interval \\ (\cref{thm:stc-pint})};
  \draw (int) -- (pit);

  \node[ply] (cch) at (0, 1*\row) {cochain~\cite{KuboYKY14la,Kubo15mt}};
  \draw (pit) -- (cch);


  \node[npc] (spl) at (1.9, 3.5*\row) {split~\cite{OkamotoOUU11}};
  \draw (chd) [out=0,in=120] to (spl);

  \node[npc] (cw3) at (\colc, 4*\row) {$\textrm{clique-width} \le 3$};
  \draw (gen) -- (cw3);

  \node[unk] (cog) at (\colc, 3*\row) {cograph \\ ($\textrm{clique-width} \le 2$)};
  \draw (cw3) -- (cog);

  \node[ply] (trp) at (\colc, 2*\row) {trivially perfect~\cite{OkamotoOUU11}};
  \draw (cog) -- (trp);
  \draw (int) -- (trp);

  \node[ply] (thd) at (\colc, 1*\row) {threshold};
  \draw (trp) -- (thd);
  \draw (spl) [out=280,in=170] to (thd);

  \node[npc] (chn) at (8, 1*\row) {chain~\cite{OkamotoOUU11}};
  \draw (cw3) [out=345,in=90] to (chn);


  \draw (cch) [out=0,in=195] to (cw3);
\end{tikzpicture}

